Automated synthesis of local time requirement for service composition

Service composition aims at achieving a business goal by composing existing service-based applications or components. The response time of a service is crucial especially in time critical business environments, which is often stated as a clause in service level agreements between service providers and service users. To meet the guaranteed response time requirement of a composite service, it is important to select a feasible set of component services such that their response time will collectively satisfy the response time requirement of the composite service. In this work, we use the BPEL modeling language, that aims at specifying Web services. We extend it with timing parameters, and equip it with a formal semantics. Then, we propose a fully automated approach to synthesize the response time requirement of component services modeled using BPEL, in the form of a constraint on the local response times. The synthesized requirement will guarantee the satisfaction of the global response time requirement, statically or dynamically. We implemented our work into a tool, Selamat, and performed several experiments to evaluate the validity of our approach.

==> figures/CPS.tex <==
\tikzset{
  my box/.style = {draw, minimum width = 3em, minimum height=0.7em},
  service/.style={align=center, text width=2cm},
}
{\scalefont{0.7}
\begin{tikzpicture}[node distance=4mm]
\node[my box,align=center] (b) {\\Sync.\ Invoke\\ \compSS{}};
\node[my box,align=center, below =of b](d) {\\Sync.\ Invoke\\ \compLS{}};
\node [service,above of =b, yshift=4mm](ship){Shipping\\ workflow};

\draw[->] (b)--(d);

\node[draw, fit=(ship) (b) (d), minimum height=2.5cm] (left part) {};

\node[my box,align=center, right= 3.8cm of b] (e) {\\Sync.\ Invoke\\ \compIS{}};
\node[my box,align=center, below = of e] (i) {\\ASync.\ Invoke\\ \compMS{}};
\node [service,above of =e, yshift=4mm](Manu){Manufacture\\ workflow};
\draw[->] (e)--(i);

\node[draw, fit= (e) (Manu) (i), minimum height=2.5cm] (right part) {};

\node[my box,align=center, right= 1.1cm of b, yshift=-3.0mm] (f) {\\Sync.\ Invoke\\ \compBS{}};
\node[draw, fit= (f), minimum height=2.5cm, minimum width=2.2cm] (middle part) {};
\node [service,below of =middle part, yshift=12mm](bill){Billing\\ workflow};

\node[draw,diamond, above=of middle part, rounded corners=1.5pt, yshift=4mm](a){};
\draw  ([yshift=-\Shift]a.north)
    -- ([yshift=+\Shift]a.south)
       ([xshift=+\Shift]a.west)
    -- ([xshift=-\Shift]a.east);

\node[draw,diamond, below=of middle part, rounded corners=1.5pt, yshift=-4mm](g){};
\draw  ([yshift=-\Shift]g.north)
    -- ([yshift=+\Shift]g.south)
       ([xshift=+\Shift]g.west)
    -- ([xshift=-\Shift]g.east);

\draw[->] (a)-|(left part);
\draw[->] (a)--(middle part);
\draw[->] (a)-|(right part);

\draw[->] (left part)|-(g);
\draw[->] (middle part)--(g);
\draw[->] (right part)|-(g);

\node [my box,align=center, above = of a](ru){Receive user};
\node [my box,align=center, below = of g](rp){$\tick$\ Reply user};

\draw[->](ru)--(a);
\draw[->](g)--(rp);
\end{tikzpicture}
} 

==> figures/FigAOLTS.tex <==
\tikzset{bag/.style={text centered,yshift=-0.2cm},
 service/.style={align=left, text width=10cm}}
\tikzstyle{every edge}=[draw,->,font=\scriptsize]

{\centering
\begin{tikzpicture}[auto, node distance=2mm]
	\node[bag](s0){$s_0:(\ProcessInit, true, 0)$};
	\node[bag, below left= of s0](s4){$s_1:(\sInvoke{\Service{}_1},\param_{\Service{}}\leq1,\param_{\Service{}})$};
	\node[bag, below right= of s0](s5){$s_2:(\sInvoke{\Service{}_2},\param_{\Service{}}\geq1,1)$};
	\node[bag, below = of s4](s10){$s_3:(Stop, \param_{\Service{}}\leq1,\param_{\Service{}}+\param_1)\tick$};
	\node[bag, below = of s5](s11){$s_4:(Stop,\param_{\Service{}}\geq1,1+\param_2)\tick$};
	
	\path (s0) edge[] node[left]{$\sequence{(\rPickOne,1)}$} (s4);
	\path (s0) edge[] node{$\sequence{(\rPickTwo,1)}$} (s5);
	\path (s4) edge[] node{$\sequence{\rSInv}$} (s10);
	\path (s5) edge[] node{$\sequence{\rSInv}$} (s11);
\end{tikzpicture}

}

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%


==> figures/FigAOLTS1.tex <==
\tikzset{bag/.style={text centered,yshift=-0.2cm},
 service/.style={align=left, text width=10cm}}
\tikzstyle{every edge}=[draw,->,font=\scriptsize]

{\centering
\begin{tikzpicture}[auto, node distance=2mm]
	\node[bag](s0){$s_0:(\ProcessInit', true,0)$};
	\node[bag, below left= of s0](s4){$s_1:(\sInvoke{\Service{}_1},\param_{\Service{}} \leq 1,\param_{\Service{}})$};
	\node[bag, below right= of s0](s5){$s_2:([\sInvoke{\Service{}_2}]_{bad},\param_{\Service{}} \geq 1,1)$};
	\node[bag, below = of s4](s10){$s_3:(Stop, \param_{\Service{}} \leq 1,\param_{\Service{}}+\param_1)\tick$};
	\node[bag, below = of s5](s11){$s_4:(Stop,\param_{\Service{}} \geq 1,1+\param_2)\cross$};
	
	\path (s0) edge[] node[left]{$\sequence{(\rPickOne,1)}$} (s4);
	\path (s0) edge[] node{$\sequence{(\rPickTwo,1)}$} (s5);
	\path (s4) edge[] node{$\sequence{\rSInv}$} (s10);
	\path (s5) edge[] node{$\sequence{\rSInv}$} (s11);
\end{tikzpicture}

}

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%


==> figures/IntermediateStates.tex <==
\tikzset{bag/.style={text centered,yshift=-0.2cm},
 service/.style={align=left, text width=11cm}}
\tikzstyle{every edge}=[draw,->,font=\scriptsize]


{\centering
\begin{tikzpicture}[->,auto,node distance=2mm]
	\node[bag](s0){$s_0:(mpick, true, 0)$};
	\node[bag, below= of s0](s1){$s_0^x:(mpick_x,x=0,0)$};
	\node[bag, below = of s1,xshift=-8em](s2){$s_1':(r_{good},x = \ltstime \wedge x \leq 1, \ltstime)$};
	\node[bag, below = of s1,xshift=7em](s3){$s_2':(r_{bad}, x=1 \wedge x \leq \ltstime, 1)$};
	\node[bag, below = of s2](s4){$s_1:(r_{good},\ltstime\leq 1,\ltstime)$};
	\node[bag, below = of s3](s5){$s_2:(r_{bad},\ltstime\geq 1,1)$};
	\node[bag, below = of s4](s6){$s_1^x:((r_{good})_x,\ltstime\leq 1 \wedge x=0,\ltstime)$};
	\node[bag, below = of s5](s7){$s_2^x:((r_{bad})_x,\ltstime\geq 1 \wedge x=0, 1)$};
	\node[bag, below = of s6](s8){$s_3':(Stop,\ltstime\leq 1\wedge x=0 ,\ltstime)$};
	\node[bag, below = of s7](s9){$s_4':(Stop,\ltstime\geq 1\wedge x=0, 1)$};
	\node[bag, below = of s8](s10){$s_3:(Stop, \ltstime\leq 1,\ltstime)\tick$};
	\node[bag, below = of s9](s11){$s_4:(Stop, \ltstime\geq 1, 1)\cross$};
%
	\path (s0) edge[intermediate] node{(act)} (s1);
	\path (s1) edge[] node[left]{$\sequence{(\rPickOne,1)}$} (s2);
	\path (s1) edge[] node{$\sequence{(\rPickTwo,1)}$} (s3);
	\path (s2) edge[intermediate] node{(pruning)} (s4);
	\path (s3) edge[intermediate] node{(pruning)} (s5);
	\path (s4) edge[intermediate] node{(act)} (s6);
	\path (s5) edge[intermediate] node{(act)} (s7);
	\path (s6) edge[] node{$\sequence{\rReply}$} (s8);
	\path (s7) edge[] node{$\sequence{\rReply}$} (s9);
	\path (s8) edge[intermediate] node{(pruning)} (s10);
	\path (s9) edge[intermediate] node{(pruning)} (s11);
\end{tikzpicture}

} 

\noindent{}where $mpick =pick(\paid\conditionArrow\ltsrgood, alrm(1) \conditionArrow \ltsrbad)$, $\ltsrgood = \reply{\ltsuser}$, $ \ltsrbad=[\reply{\ltsuser}]_{bad}$, and $\ltstime$ is the parametric response time of service $\paid$.

==> figures/LTSRunningExample.tex <==
\begin{figure}[t]
{\centering
 \tikzset{
  bag/.style={text centered},
  aux/.style={font=\footnotesize},
  service/.style={align=left, text width=8cm}
}
\begin{tikzpicture}[node distance=3mm and 7mm,-stealth,scale=0.8,transform shape]
\node[bag] (s0) {$s_0:(S,true,0)$};
\node[bag,below =of s0] (s1) {$s_1:(\mconditional{\ltsrgood}{b}{A_1},true,\param_{\dataS})$};
\node[bag,below =of s1] (s2) {$s_2:(A_1,true,\param_{\dataS})$};
\node[bag,right =of s2] (s3) {$s_3:({\ltsrgood},true,\param_{\dataS})$};
\node[bag,below =of s2, yshift=-12mm] (s4) {$s_4:(P_1,true,\param_{\dataS})$};
\node[bag,below =of s3] (s5) {$s_5:(Stop,true,\param_{\dataS})\tick$};
\node[bag,below =of s4] (s6) {$s_6:(A_2, \param_{\free} \geq 1,\param_{\dataS} + 1)$};
\node[bag,right =of s6] (s7) {$s_7:(\ltsrgood,\param_{\free} \leq 1,\param_{\dataS} + \param_{\free})$};
\node[bag,below =of s6,yshift=-12mm] (s8) {$s_{8}:(P_2,\param_{\free} \geq 1,\param_{\dataS} + 1)$};
\node[bag,below =of s7] (s9) {$s_{9}:(Stop,\param_{\free} \leq 1,\param_{\dataS} + \param_{\free})\tick$};
\node[bag,below =of s8] (s10) {$s_{10}:(\ltsrbad,\param_{\paid} \geq 1 \land \param_{\free} \geq 1,\param_{\dataS} + 2)$};
\node[bag,right =of s10,xshift=-4mm] (s11) {$s_{11}:(\ltsrgood,\param_{\paid} \leq 1 \land \param_{\free} \geq 1,\param_{\dataS} + 1 + \param_{\paid})$};
\node[bag,below =of s10] (s12) {$s_{12}:(Stop,\param_{\paid} \geq 1 \land \param_{\free} \geq 1,\param_{\dataS} + 2)$};
\node[bag,below =of s11] (s13) {$s_{13}:(Stop,\param_{\paid} \leq 1 \land \param_{\free} \geq 1,\param_{\dataS} + 1 + \param_{\paid})$};

\draw (s0) -- node[aux,auto] {$\sequence{ \rSInv , \rSeqTwo }$} (s1); %
\draw (s1)  -| node[aux,auto,near start] {$\sequence{\rCondOne}$} (s3); %
\draw (s1) -- node[aux,auto] {$\sequence{\rCondOne}$} (s2); %
\draw (s2) -- node[aux,left] {$\sequence{ \rAInv , \rSeqTwo } $} (s4); %
\draw (s3)  -- node[aux,auto] {$\sequence{\rReply}$} (s5); %
\draw (s4) -- node[aux,auto]{$\sequence{(\rPickTwo,1)} $} (s6); %
\draw (s4)  -| node[aux,auto,near start] {$\sequence{(\rPickOne,1)}$} (s7); %
\draw (s6) -- node[aux,auto] {$\sequence{ \rAInv , \rSeqTwo }$}(s8); %
\draw (s7) -- node[aux,auto] {$\sequence{\rReply} $}(s9); %
\draw (s8) -- node[aux,auto] {$\sequence{(\rPickTwo,1)}$}(s10); %
\draw (s8)  -| node[aux,auto,near start] {$\sequence{(\rPickOne,1)} $} (s11); %
\draw (s10) -- node[aux,auto] {$ \sequence{\rReply}$}(s12); %
\draw (s11) -- node[aux,auto] {$\sequence{\rReply}$}(s13); %
\node[anchor=west,service,below = of s13,yshift=5mm,xshift=-16mm](s15){$\cross\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \tick$};
%
%
%
\end{tikzpicture}

}

${S} = (\sInvoke{\dataS}{\sequential}\ltsrgood \dres b \rres A_1)$\\
${A}_{1} = (\aInvoke{\free}{\sequential} P_1)$\\
${P}_{1} = (pick(FS\conditionArrow \ltsrgood, alrm(1) \conditionArrow A_2))$\\
${A}_{2} = (\aInvoke{\paid}{\sequential} P_2)$\\
${P}_{2} = (pick(PS\conditionArrow \ltsrgood,alrm(1)\conditionArrow \ltsrbad))$\\
${r}_{{good}} = (reply(User))$\\
${r}_{{bad}} = \protect([reply(User)]_{bad})$

\caption{LTS of the \newsInfoShort{}}
\label{fig:running}
\end{figure}


==> figures/Rescure.tex <==
\tikzset{
  my box/.style = {draw, align=center,minimum width = 2em, minimum height=0.2em},
  service/.style={align=center, text width=2cm},
}
{\scalefont{0.7}
\begin{tikzpicture}[node distance=7mm]

\node [my box,align=center](s0){Receive user};
\node[draw,diamond, below of =s0, rounded corners=1.5pt,yshift=-2mm](a){};
\draw  ([yshift=-\Shift]a.north)
    -- ([yshift=+\Shift]a.south)
       ([xshift=+\Shift]a.west)
    -- ([xshift=-\Shift]a.east);
\node[my box,align=center, below of =a, yshift=-5mm](s1){\\Sync.\ Invoke\\ \compTS{}};
\node[my box,align=center, below of =a, xshift=-24mm, yshift=-5mm](s2){\\Sync.\ Invoke\\ \compWS{}};
\node[my box,align=center, below of =a, xshift=24mm, yshift=-5mm](s3){\\Sync.\ Invoke\\ \compCom{}};
\node[my box,align=center, below of =s3,yshift=-10mm](s4){\\Sync.\ Invoke\\ \compSea{}};
\node[draw,diamond, below of =s4, rounded corners=1.5pt,yshift=-7mm](b){};
\node[my box,align=center, below of =b,text width=1.5cm, xshift=-12mm, yshift=-5mm,minimum height=3.4em](s5){\\team=\\ 'Commander'};
\node[my box,align=center, below of =b,text width=1.5cm, xshift=12mm, yshift=-5mm,minimum height=2.8em](s6){\\team=\\ 'Sergeant'};
\node[draw,diamond, below of =b, rounded corners=1.5pt,yshift=-17mm](c){};
\node[draw,diamond, below of =s1, rounded corners=1.5pt,yshift=-60mm](d){};
\draw  ([yshift=-\Shift]d.north)
    -- ([yshift=+\Shift]d.south)
       ([xshift=+\Shift]d.west)
    -- ([xshift=-\Shift]d.east);
\node[my box,align=center, below of =d, yshift=-5mm](s7){$\tick$ Reply result};

\draw[->] (s0)--(a);
\draw[->] (a)--(s1);
\draw[->] (a)-|(s2);
\draw[->] (a)-|(s3);
\draw[->] (s3)--(s4);
\draw[->] (s4)--(b);
\draw[->] (b)-|(s5) node [near start,anchor=south, xshift=-2mm] {$d_{com}$\ $\leq$\ $d_{sea}$};
\draw[->] (b)-|(s6) node [near start,anchor=south, xshift=2mm] {$d_{com}$\ $>$\ $d_{sea}$};
\draw[->] (s5)|-(c);
\draw[->] (s6)|-(c);
\draw[->] (c)|-(d);
\draw[->] (s1)--(d);
\draw[->] (s2)|-(d);
\draw[->] (d)--(s7);
\end{tikzpicture}
} 

==> figures/RunningExample.tex <==
\begin{figure}[t]
{\centering
\scalebox{.9}{
\begin{tikzpicture}[
oplus/.style={draw,circle, text width=0.5em,
  postaction={path picture={%
    \draw[black]
      (path picture bounding box.south west) -- (path picture bounding box.north east)
      (path picture bounding box.north west) -- (path picture bounding box.south east);}}},
block/.style = {rectangle, draw,
    text width=8em,align=center, minimum height=1.8em},
decision/.style = {diamond, draw,
    text width=1.5em,inner sep=0pt},
line/.style = {draw,thick, -latex'},
node distance=1.1cm and 0.4cm
]

%
\node (blank){};
\node [block,below of=blank, yshift=-0.25] (a) {Receive User};
\node [block, below of=a] (b) {Sync. Invoke DS};
\node [decision, below of=b] (c) {};
\node [block, below left of=c,xshift=-1.7cm, yshift=-0.3cm] (cl) {$\tick$ Reply indices};
\node [block, below right of=c,xshift=1.7cm, yshift=-0.3cm] (c2) {ASync.\ Invoke $\free$};
\node [oplus, below of=c2] (d) {};
\node [block, below left of=d,xshift=-1.5cm, yshift=-0.3cm](d1){OnMessage $\free$};
\node [block, text width=10em, below right of=d,xshift=1.5cm, yshift=-0.3cm](d2){OnAlarm 1 second};
\node [block, below of=d1] (e1) {$\tick$ Reply indices};
\node [block, text width=10em, below of=d2] (e2) {ASync. Invoke $\paid$};
\node [oplus, below of=e2] (f) {};
\node [block, below left of=f,xshift=-1.5cm, yshift=-0.3cm](f1){OnMessage $\paid$};
\node [block, text width=10em, below right of=f,xshift=1.5cm, yshift=-0.3cm](f2){OnAlarm 1 second};
\node [block, below of=f1] (g1) {$\tick$ Reply indices};
\node [block, below of=f2] (g2) {$\cross$ Reply `Failure'};
%
\path [line] (a) -- (b);
\path [line] (b) -- (c);
\path [line] (c) -| (cl) node [near start,anchor=south] {Indices exist};
\path [line] (c) -| (c2) node [near start,anchor=south] {~~~~~~~~~~Indices do not exist};
\path [line] (c2) -- (d);
\path [line] (d) -| (d1) node [near start,anchor=south]{};
\path [line] (d) -| (d2) node [near start,anchor=south]{};
\path [line] (d1) -- (e1);
\path [line] (d2) -- (e2);
\path [line] (e2) -- (f);
\path [line] (f) -| (f1) node [near start,anchor=south]{};
\path [line] (f) -| (f2) node [near start,anchor=south]{};
\path [line] (f1) -- (g1);
\path [line] (f2) -- (g2);

\end{tikzpicture}
}

}

\caption{\newsInfo{}}\label{fig:flowltsa}
\end{figure}
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

==> figures/TBS.tex <==
\tikzset{
  my box/.style = {draw, minimum width = 3em, minimum height=0.7em},
  service/.style={align=center, text width=2cm},
  oplus/.style={draw,circle, text width=0.5em,
  postaction={path picture={%
    \draw[black]
      (path picture bounding box.south west) -- (path picture bounding box.north east)
      (path picture bounding box.north west) -- (path picture bounding box.south east);}}},
      decision/.style = {diamond, draw,
    text width=1.5em,inner sep=0pt},
}
{\scalefont{0.7}
\begin{tikzpicture}[node distance=4mm]
\node[my box,align=center] (s1) {ASync.\ Invoke\\ \compFS{}};
\node[oplus,below = of s1](s2){};
\node[my box, align=center, below left= of s2](s3){OnMessage\\ \compFS{}};
\node[my box, align=center, below right= of s2](s4){OnAlarm\\ 2\ seconds};
\node[my box, align=center, below = of s4](s5){ASync.\ Invoke\\ \compFS{}$_{bak}$};
\node[oplus,below = of s5](s6){};
\node[my box, align=center, left= of s6, xshift=-2mm](s7){OnMessage\  \compFS{}$_{bak}$};
\node[my box, align=center, below = of s6](s8){OnAlarm\ 1\ second};
\node[my box, align=center, below = of s8](s9){$\cross$ res='false'};
\draw[->](s1)--(s2);
\draw[->](s2)-|(s3);
\draw[->](s2)-|(s4);
\draw[->](s4)--(s5);
\draw[->](s5)--(s6);
\draw[->](s6.west)--(s7);
\draw[->](s6.south)-|(s8);
\draw[->](s8)--(s9);
\node[service, above of=s1, yshift=4mm, text width=3cm](flight){Flight\ request\ workflow};
\node[draw, fit= (s1) (s4) (s3) (s5) (s7) (s8) (s9) (flight), minimum height=2.5cm] (left part) {};


\node[my box,align=center, right of = s1,xshift=4.0cm] (a1) {ASync.\ Invoke\\ \compHS{}};
\node[oplus,below = of a1](a2){};
\node[my box, align=center, below left= of a2](a3){OnMessage\\ \compHS{}};
\node[my box, align=center, below right= of a2](a4){OnAlarm\\ 2\ seconds};
\node[my box, align=center, below = of a4](a5){ASync.\ Invoke\\ \compHS{}$_{bak}$};
\node[oplus,below = of a5](a6){};
\node[my box, align=center,left= of a6, xshift=-2mm](a7){OnMessage\ \compHS{}$_{bak}$};
\node[my box, align=center, below = of a6](a8){OnAlarm\ 1\ second};
\node[my box, align=center, below = of a8](a9){$\cross$ res='false'};
\draw[->](a1)--(a2);
\draw[->](a2)-|(a3);
\draw[->](a2)-|(a4);
\draw[->](a4)--(a5);
\draw[->](a5)--(a6);
\draw[->](a6.west)--(a7);
\draw[->](a6.south)-|(a8);
\draw[->](a8)--(a9);
\node[service, above of=a1, yshift=4mm, text width=3cm](hotel){Hotel\ request\ workflow};
\node[draw, fit= (a1) (a4) (a3) (a5) (a7) (a8) (a9) (hotel), minimum height=2.5cm] (right part) {};

\coordinate (aux) at ($(left part.north)!.5!(right part.north)$);
\node[draw,diamond, above=of aux, rounded corners=1.5pt](g){};
\draw  ([yshift=-\Shift]g.north)
    -- ([yshift=+\Shift]g.south)
       ([xshift=+\Shift]g.west)
    -- ([xshift=-\Shift]g.east);
\draw[->](g)-|(left part);
\draw[->](g)-|(right part);

\coordinate (aux) at ($(left part.south)!.5!(right part.south)$);
\node[draw,diamond, below=of aux, rounded corners=1.5pt](h){};
\draw  ([yshift=-\Shift]h.north)
    -- ([yshift=+\Shift]h.south)
       ([xshift=+\Shift]h.west)
    -- ([xshift=-\Shift]h.east);
\draw[->](left part)|-(h);
\draw[->](right part)|-(h);


\node[my box, align=center, below =  of h](reply){Reply result};
\draw[->](h)->(reply);
\node[my box, align=center, above= of g](res){res='true'};
\node[my box, align=center, above= of res](rec){Receive\ user};
\draw[->](rec)->(res);
\draw[->](res)->(g);
\end{tikzpicture}
} 

==> figures/aftersimplify.tex <==
\begin{tikzpicture}[
 block/.style = {circle, draw,
    text width=1em,align=center,inner sep=0pt},
line/.style = {draw,thick, -latex},
  service/.style={align=left, text width=0.5cm},
node distance=.8cm and 0.4cm
]

%
\node[block](s2){$s_2$} ;
%
\node[block, below of =s2] (s4){$s_4$};
\node[block, below of =s4] (s6){$s_6$};
\node[block, right of =s6] (s7){$s_7$};
\node[service, below of=s6](s8){$\cdots$};
\node[service, below of=s7](s9){$\cdots$};
\path [line] (s2)--(s4);
\path [line] (s4)--(s6);
\path [line] (s4)-|(s7);
\path [line] (s6)--(s8);
\path [line] (s7)--(s9);
\end{tikzpicture}

==> figures/beforesimplify.tex <==
\begin{tikzpicture}[
 block/.style = {circle, draw,
    text width=1em,align=center,inner sep=0pt},
    line/.style = {draw,thick, -latex},
  service/.style={align=left, text width=0.5cm},
node distance=.8cm and 0.4cm
]

%
\node[block](s0){$s_0$};
%
\node[block, below of = s0](s1){$s_1$};
\node[block, below of =s1](s2){$s_2$};
\node[block, below right of =s1, xshift=2mm, yshift=2mm] (s3){$s_3$};
\node[block, below of =s3,yshift=2mm] (s5){$s_5$};
\node[block, below of =s2] (s4){$s_4$};
\node[block, below of =s4] (s6){$s_6$};
\node[block, right of =s6] (s7){$s_7$};
\node[service, below of=s6, xshift=0](s8){$\cdots$};
\node[service, below of=s7, xshift=0](s9){$\cdots$};
\path [line] (s0)--(s1);
\path [line] (s1)--(s2);
\path [line]  (s1)-|(s3);
\path [line] (s2)--(s4);
\path [line] (s4)--(s6);
\path [line] (s4)-|(s7);
\path [line] (s6)--(s8);
\path [line] (s7)--(s9);
\path [line] (s3)--(s5);
\end{tikzpicture}

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

==> figures/withoutIntermediateStates.tex <==
\tikzset{bag/.style={text centered,yshift=-0.2cm},
 service/.style={align=left, text width=10cm}}
\tikzstyle{every edge}=[draw,->,font=\scriptsize]

{\centering
\begin{tikzpicture}[auto, node distance=2mm]
	\node[bag](s0){$s_0:(mpick, true, 0)$};
	\node[bag, below left= of s0](s4){$s_1:(r_{good},\ltstime\leq 1,\ltstime)$};
	\node[bag, below right= of s0](s5){$s_2:(r_{bad},\ltstime\geq 1,1)$};
	\node[bag, below = of s4](s10){$s_3:(Stop, \ltstime\leq 1,\ltstime)\tick$};
	\node[bag, below = of s5](s11){$s_4:(Stop, \ltstime\geq 1, 1)\cross$};
	
	\path (s0) edge[] node[left]{$\sequence{(\rPickOne,1)}$} (s4);
	\path (s0) edge[] node{$\sequence{(\rPickTwo,1)}$} (s5);
	\path (s4) edge[] node{$\sequence{\rReply}$} (s10);
	\path (s5) edge[] node{$\sequence{\rReply}$} (s11);
\end{tikzpicture}

}

where $mpick = pick(\paid \conditionArrow\ltsrgood, alrm(1) \conditionArrow \ltsrbad)$, $\ltsrgood = \reply{\ltsuser}$, $ \ltsrbad=[\reply{\ltsuser}]_{bad}$, and $\ltstime$ is the parametric response time of service $\paid$.
